Joint Identification and Sensing with Noisy Feedback: A Task-Oriented Communication Framework for 6G

Task-oriented communication is a key enabler of emerging 6G systems, where the objective is to support decisions and actions rather than full message reconstruction. From an information-theoretic perspective, identification (ID) codes provide a natural abstraction for this paradigm by enabling receivers to test whether a task-relevant message was sent, without decoding the entire message. Motivated by the strong impact of feedback on ID and by the growing interest in integrated communication and sensing, this paper studies joint identification and sensing (JIDAS) over state-dependent discrete memoryless channels with noisy strictly causal feedback. The transmitter conveys identification messages while simultaneously estimating the channel state from the feedback signal. For both deterministic and randomized coding schemes, we derive lower and upper bounds on the capacity--distortion function. The results quantify the fundamental limits of JIDAS under noisy feedback and recover existing noiseless-feedback characterizations as special cases.

==> Figures/codeconstruction.tex <==
\scalebox{0.8}{
\begin{tikzpicture}[>=stealth, thick, scale=1]

% --- Colors ---
\definecolor{orange}{RGB}{255,140,0}
\definecolor{blue}{RGB}{0,90,200}
\definecolor{purple}{RGB}{150,0,200}

% --- Main vertical structure ---
\node[draw, minimum width=2cm, minimum height=8cm] (mainbox) {};

% Subdivisions
\foreach \y in {8,6,4,2}{
  \draw ($(mainbox.south west)!0!(mainbox.south east)+(0,\y)$) -- ++(2cm,0cm);
}
 \draw[decorate,decoration={brace,amplitude=10pt}]
    ($(mainbox.south west)+(0,6)$) -- ($(mainbox.south west)+(0,8)$)
    node[midway,xshift=-0.6cm]{$B$};
 \draw[decorate,decoration={brace,amplitude=10pt}]
    ($(mainbox.south west)+(0,4)$) -- ($(mainbox.south west)+(0,6)$)
    node[midway,xshift=-0.6cm]{$B$};
 \draw[decorate,decoration={brace,amplitude=10pt}]
    ($(mainbox.south west)+(0,2)$) -- ($(mainbox.south west)+(0,4)$)
    node[midway,xshift=-0.6cm]{$B$};
 \draw[decorate,decoration={brace,amplitude=10pt}]
    ($(mainbox.south west)+(0,0)$) -- ($(mainbox.south west)+(0,2)$)
    node[midway,xshift=-0.6cm]{$B$};
    
\node[right=2cm] at ($(mainbox.south west)+(0,5)$) {$\cdots$};
\node[right=2cm] at ($(mainbox.south west)+(0,3)$) {$C_b^{l_{k+1}=\Phi_{c_k}(T_{c_k}(z_k^n))}$};
\node[right=2cm] at ($(mainbox.south west)+(0,1)$) {$C_b^L$};

% --- Top block ---
\node[draw=orange, very thick, minimum width=2cm, minimum height=0.5cm, anchor=north] (ck) at ([yshift=-1cm]mainbox.north) {\color{orange}{$c_k$}};
\node[above=1cm of ck, black] {$C_b \sim P_X\in\mathcal{P}_D$};

% --- Zoom bubble (orange pentagon) ---
\coordinate (rightzoomstart) at ([xshift=1.8cm,yshift=2.5cm]ck.east);
\coordinate (rightzoombottom) at ([xshift=1.8cm,yshift=-2.5cm]ck.east);
\draw[orange, thick] 
  (ck.east) -- (rightzoomstart); 
\draw[orange,thick] ($(rightzoombottom)$)--(ck.east);
\node[draw, minimum width=2cm, minimum height=5cm] at ([xshift=2.8cm,yshift=0cm]ck.east)(subbox) {};
\node[draw, minimum width=2cm, minimum height=2cm,fill=blue!20] at ([xshift=2.8cm,yshift=0cm]ck.east)(code2) {};
\node[draw, blue, thick,minimum width=2cm,minimum height =0.5cm] at ([xshift=2.8cm,yshift=0cm]ck.east){\small $u_k^n=T_{c_k}(z_k^n)$};

\node[above=0cm of subbox, black] {$C_s \sim P_{U|X}$};
\coordinate (p1) at ([xshift=3.8cm,yshift=0cm]ck.east);
\coordinate (p2) at ([xshift=4.5cm,yshift=0cm]ck.east);
\coordinate (p3) at ([xshift=4.5cm,yshift=-4cm]ck.east);
\coordinate (p4) at ([xshift=2.8cm,yshift=-4cm]ck.east);
\draw[purple, thick] 
  (p1) -- (p2) -- (p3) edge[->, purple, thick] (p4); 
% --- Purple middle block ---
\node[draw, minimum width=2cm, minimum height=2cm,fill=purple!15] (code1) at ([yshift=-3.5cm]ck.south){};
\node[draw=purple, very thick, minimum width=2cm, minimum height=0.5cm, anchor=north] (ck1) at ([yshift=-3.5cm]ck.south) {\color{purple}{$c_{k+1}$}};

\end{tikzpicture}
}

==> Figures/systemmodel.tex <==
\scalebox{1}{


\tikzstyle{farbverlauf} = [ top color=white, bottom color=white]
\tikzstyle{block} = [draw,top color=white, bottom color=white, rectangle, minimum height=2em, minimum width=3em]
\tikzstyle{block1} = [draw, fill=none, rectangle,minimum height=12em, minimum width=2cm]
\tikzstyle{block2} = [draw, fill=none, rectangle,minimum height=2em, minimum width=2em]
\tikzstyle{input} = [coordinate]
\tikzstyle{sum} = [draw, circle,inner sep=0pt, minimum size=2mm,  thick]

\scalebox{1}{
\tikzstyle{arrow}=[draw,->] %{Latex[length=3mm]},
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
\node[] (M) {$i \in \mathcal{N}$};

\node[block,right=.5cm of M] (enc) {Encoder};
\node[block, above=.7cm of enc] (est) {Estimator};
\node[left=.4cm of est] (S) {$\hat{S}_{t-1}$};
\node[block, right=3.2cm of enc] (channel) {$W(y,z|x,s)$};
\node[block1, dashed] at (1.75,.83) (tr) {};
\node[above=.1cm of tr] (tran) {sender};
\node[block,below=.7cm of channel](state){$P_S$};
\node[block, right=1cm of channel] (dec) {Decoder};
\node[below=.4cm of dec] (j) {$j \in \mathcal{N}$};
\node[right=.4cm of dec] (Mhat) {\begin{tabular}{c} $i=j?$ \end{tabular}};
\node[input,right=.7cm of channel] (t1) {};
\node[block2,above=2cm of channel] (t4) {D};
\node[below=1.5cm of t1] (t5) {};
\node[input,above=2.3cm of channel] (t2) {};
\node[input,left=2cm of t2] (point) {};
\node[input,below=1.8cm of point] (ttpoint) {};
\node[input,left=3.5cm of t2] (tt) {};
\node[input,below=1.8cm of tt] (ttt) {};
\node[input,left=0.4cm of ttt] (ttn) {};
\node[input, right=.5cm of enc] (t3) {};
%\node [input, left = 4 cm of t2] (tt) {};
\node[input, below=0.35 cm of est] (tte) {};
\draw[-{Latex[length=1.5mm, width=1.5mm]},thick] (M) -- (enc);
\draw[-{Latex[length=1.5mm, width=1.5mm]},thick] (enc) --node[above]{ $X_t=f_i^t(Z^{t-1})$} (channel);
\draw[-{Latex[length=1.5mm, width=1.5mm]},thick] (channel) --node[above]{$Y_t$} (dec);
\draw[-{Latex[length=1.5mm, width=1.5mm]},thick] (dec) -- (Mhat);
\draw[-] (channel) -- (t4);
\draw[-{Latex[length=1.5mm, width=1.5mm]},thick] (t4) -| node[left]{$Z_{t-1}$} (est);
\draw[-{Latex[length=1.5mm, width=1.5mm]},thick] (state)--node[left]{$S_t$}(channel);
%\draw[->] (state) -| (dec);
%\draw[->] (est) -- node[left]{$Y_t$} (enc);
\draw[-{Latex[length=1.5mm, width=1.5mm]},thick] (est) --(S);
\draw[-{Latex[length=1.5mm, width=1.5mm]},thick] (t3) |- (est);
%\draw[-] (tt) -- (ttt);
\draw (ttt) arc[start angle=0, end angle=180, radius=0.2]  (ttn); 
\draw[-{Latex[length=1.5mm, width=1.5mm]},thick] (ttn) -| (enc);
%\draw (0, 0) arc[start angle=180, end angle=0, radius=1.5] (tt) -- (ttt);
%\draw[-{Latex[length=1.5mm, width=1.5mm]},thick] (tt) -| (enc);
\draw[-] (point) -- (ttpoint);
\draw[-] (ttpoint) -- (ttt);
\draw[-{Latex[length=1.5mm, width=1.5mm]},thick] (j)--(dec);
\end{tikzpicture}}
}
